Inelasticity for hadron-carbon nucleus collisions from emulsion chamber

The inelasticity of hadron-carbon collisions for energies exceeding 100 TeV is estimated from the carbon-emulsion chamber data at Pamirs to be $<K_C> = 0.65\pm 0.08$. When combined with data on hadron-lead collisions taken at the same energy range it results in the $K\sim A^{0.086}$ mass number dependence of inelasticity. The evaluated partial inelasticity for secondary ($\nu > 1$) interactions, $K_{\nu >1} \simeq 0.2$, suggests that most of the energy is lost in the first interaction.

==> fig1_inel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,990)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{0.1}}
\put(816.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{0.2}}
\put(816.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{0.3}}
\put(816.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{0.4}}
\put(816.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{0.5}}
\put(816.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,68){\makebox(0,0){2}}
\put(332.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,68){\makebox(0,0){4}}
\put(444.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,68){\makebox(0,0){6}}
\put(556.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,68){\makebox(0,0){8}}
\put(668.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,68){\makebox(0,0){10}}
\put(780.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(705,765){\makebox(0,0){\huge{$\eta$}}}
\put(528,23){\makebox(0,0){$E^{th}_2 [TeV]$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(311.00,967.00){\usebox{\plotpoint}}
\put(315.32,946.73){\usebox{\plotpoint}}
\multiput(320,930)(4.844,-20.182){2}{\usebox{\plotpoint}}
\put(330.84,886.44){\usebox{\plotpoint}}
\put(336.25,866.40){\usebox{\plotpoint}}
\put(341.88,846.42){\usebox{\plotpoint}}
\put(348.31,826.69){\usebox{\plotpoint}}
\put(354.80,806.98){\usebox{\plotpoint}}
\put(361.05,787.19){\usebox{\plotpoint}}
\put(367.75,767.55){\usebox{\plotpoint}}
\put(375.81,748.43){\usebox{\plotpoint}}
\multiput(376,748)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(383.19,729.03){\usebox{\plotpoint}}
\put(391.07,709.83){\usebox{\plotpoint}}
\put(399.25,690.76){\usebox{\plotpoint}}
\multiput(400,689)(9.840,-18.275){0}{\usebox{\plotpoint}}
\put(408.82,672.35){\usebox{\plotpoint}}
\put(418.47,653.98){\usebox{\plotpoint}}
\multiput(419,653)(9.939,-18.221){0}{\usebox{\plotpoint}}
\put(428.82,636.00){\usebox{\plotpoint}}
\multiput(432,631)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(440.07,618.56){\usebox{\plotpoint}}
\multiput(444,612)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(451.37,601.17){\usebox{\plotpoint}}
\multiput(456,595)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(464.45,585.07){\usebox{\plotpoint}}
\multiput(469,579)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(477.57,569.00){\usebox{\plotpoint}}
\multiput(481,565)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(492.43,554.57){\usebox{\plotpoint}}
\multiput(494,553)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(500,547)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(507.21,540.00){\usebox{\plotpoint}}
\multiput(512,536)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(523.54,527.22){\usebox{\plotpoint}}
\multiput(525,526)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(531,521)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(540.12,514.77){\usebox{\plotpoint}}
\multiput(544,512)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(550,508)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(557.30,503.13){\usebox{\plotpoint}}
\multiput(562,500)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(568,497)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(575.28,492.81){\usebox{\plotpoint}}
\multiput(581,489)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(587,486)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(593.41,482.77){\usebox{\plotpoint}}
\multiput(600,479)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(611.77,473.11){\usebox{\plotpoint}}
\multiput(612,473)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(618,470)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(630.51,464.21){\usebox{\plotpoint}}
\multiput(631,464)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(637,461)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(643,458)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(649.09,454.96){\usebox{\plotpoint}}
\multiput(656,452)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(667.84,446.08){\usebox{\plotpoint}}
\multiput(668,446)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(674,443)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(686.58,437.18){\usebox{\plotpoint}}
\multiput(687,437)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(693,435)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(699,432)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(705.54,428.85){\usebox{\plotpoint}}
\multiput(712,427)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(718,424)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(724.59,420.80){\usebox{\plotpoint}}
\multiput(730,419)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(736,416)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(744.01,413.66){\usebox{\plotpoint}}
\multiput(749,412)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(755,409)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(763.37,406.32){\usebox{\plotpoint}}
\multiput(768,405)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(774,403)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(783.35,400.88){\usebox{\plotpoint}}
\multiput(786,400)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(792,399)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(803.53,396.24){\usebox{\plotpoint}}
\multiput(805,396)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(811,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,395)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(824.12,394.00){\usebox{\plotpoint}}
\multiput(830,394)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(836,394){\usebox{\plotpoint}}
\multiput(288.59,957.71)(0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(287.17,961.35)(7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(295.59,927.84)(0.482,-2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(294.17,931.92)(6.000,-23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(301.59,900.39)(0.482,-2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(300.17,904.19)(6.000,-22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(307.59,874.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(306.17,878.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(313.59,850.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(312.17,853.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(320.59,826.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(319.17,829.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(326.59,803.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(325.17,806.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(332.59,781.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(331.17,784.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(338.59,761.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(337.17,764.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(344.59,742.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(343.17,744.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(351.59,722.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(350.17,725.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(357.59,704.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(356.17,707.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(363.59,688.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(362.17,690.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(369.59,672.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(368.17,674.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(376.59,656.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(375.17,658.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(382.59,641.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(381.17,643.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(388.59,627.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(387.17,629.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(394.59,614.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(393.17,616.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(400.59,602.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(399.17,604.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(407.59,590.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(406.17,592.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(413.59,579.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(412.17,581.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(419.59,568.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(418.17,570.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(425.59,559.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(424.17,560.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(432.59,549.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(431.17,550.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(438.59,540.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(437.17,541.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(444.59,531.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(443.17,532.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(450.59,523.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(449.17,524.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(456.59,515.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(455.17,516.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(463.59,507.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(462.17,508.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(469.00,501.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(469.00,502.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(475.59,494.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(474.17,495.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(481.00,488.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(481.00,489.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(488.00,482.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(488.00,483.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,476.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(494.00,477.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(500.00,471.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(500.00,472.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(506.00,466.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(506.00,467.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(512.00,461.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(512.00,462.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(519.00,456.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(519.00,457.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(525.00,451.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(525.00,452.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(531.00,447.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(531.00,448.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(537.00,443.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(537.00,444.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(544.00,439.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(544.00,440.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(550.00,435.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(550.00,436.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(556.00,431.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(556.00,432.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(562.00,427.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(562.00,428.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(568.00,424.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(568.00,425.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(575.00,420.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(575.00,421.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(581.00,417.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(581.00,418.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(587.00,414.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(587.00,415.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(593.00,411.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(593.00,412.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(600.00,407.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(600.00,408.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(606.00,404.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(606.00,405.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(612.00,401.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(612.00,402.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,398.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(618.00,399.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(624.00,395.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(624.00,396.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(631.00,392.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(631.00,393.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(637.00,389.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(637.00,390.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(643.00,386.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(643.00,387.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(649,383.17){\rule{1.500pt}{0.400pt}}
\multiput(649.00,384.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(656.00,381.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(656.00,382.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,378.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(662.00,379.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(668.00,375.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(668.00,376.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,372.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(674.00,373.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,369.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(680.00,370.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(687,366.17){\rule{1.300pt}{0.400pt}}
\multiput(687.00,367.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(693.00,364.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(693.00,365.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(699.00,361.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(699.00,362.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(705.00,358.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(705.00,359.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(712,355.17){\rule{1.300pt}{0.400pt}}
\multiput(712.00,356.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(718.00,353.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(718.00,354.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(724.00,350.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(724.00,351.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(730,347.17){\rule{1.300pt}{0.400pt}}
\multiput(730.00,348.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,345.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(736.00,346.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(743,342.17){\rule{1.300pt}{0.400pt}}
\multiput(743.00,343.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(749.00,340.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(749.00,341.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(755,337.17){\rule{1.300pt}{0.400pt}}
\multiput(755.00,338.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(761,335.17){\rule{1.500pt}{0.400pt}}
\multiput(761.00,336.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(768,333.17){\rule{1.300pt}{0.400pt}}
\multiput(768.00,334.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(774,331.17){\rule{1.300pt}{0.400pt}}
\multiput(774.00,332.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(780,329.17){\rule{1.300pt}{0.400pt}}
\multiput(780.00,330.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(786,327.17){\rule{1.300pt}{0.400pt}}
\multiput(786.00,328.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(792,325.67){\rule{1.686pt}{0.400pt}}
\multiput(792.00,326.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(799,324.67){\rule{1.445pt}{0.400pt}}
\multiput(799.00,325.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(805,323.17){\rule{1.300pt}{0.400pt}}
\multiput(805.00,324.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(811,321.67){\rule{1.445pt}{0.400pt}}
\multiput(811.00,322.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(288.0,965.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(824,320.67){\rule{1.445pt}{0.400pt}}
\multiput(824.00,321.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(817.0,322.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(830.0,321.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(257.00,967.00){\usebox{\plotpoint}}
\put(260.77,946.61){\usebox{\plotpoint}}
\multiput(264,930)(3.607,-20.440){2}{\usebox{\plotpoint}}
\multiput(270,896)(3.713,-20.421){2}{\usebox{\plotpoint}}
\put(279.57,844.55){\usebox{\plotpoint}}
\multiput(282,832)(3.944,-20.377){2}{\usebox{\plotpoint}}
\put(292.34,783.63){\usebox{\plotpoint}}
\put(297.05,763.42){\usebox{\plotpoint}}
\multiput(301,745)(4.503,-20.261){2}{\usebox{\plotpoint}}
\put(310.68,702.66){\usebox{\plotpoint}}
\put(316.03,682.61){\usebox{\plotpoint}}
\put(321.66,662.64){\usebox{\plotpoint}}
\put(326.94,642.56){\usebox{\plotpoint}}
\put(332.42,622.55){\usebox{\plotpoint}}
\put(338.12,602.59){\usebox{\plotpoint}}
\put(344.10,582.72){\usebox{\plotpoint}}
\put(351.26,563.23){\usebox{\plotpoint}}
\put(357.82,543.54){\usebox{\plotpoint}}
\put(364.54,523.90){\usebox{\plotpoint}}
\put(372.22,504.63){\usebox{\plotpoint}}
\put(380.21,485.48){\usebox{\plotpoint}}
\multiput(382,481)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(388.29,466.36){\usebox{\plotpoint}}
\put(396.99,447.52){\usebox{\plotpoint}}
\put(406.84,429.27){\usebox{\plotpoint}}
\multiput(407,429)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(416.36,410.83){\usebox{\plotpoint}}
\multiput(419,406)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(427.06,393.06){\usebox{\plotpoint}}
\multiput(432,386)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(438.73,375.90){\usebox{\plotpoint}}
\multiput(444,368)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(450.29,358.67){\usebox{\plotpoint}}
\multiput(456,352)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(463.88,342.98){\usebox{\plotpoint}}
\multiput(469,337)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(477.59,327.41){\usebox{\plotpoint}}
\multiput(481,324)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(492.64,313.14){\usebox{\plotpoint}}
\multiput(494,312)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(500,306)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(508.06,299.28){\usebox{\plotpoint}}
\multiput(512,296)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(524.40,286.50){\usebox{\plotpoint}}
\multiput(525,286)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(531,282)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(541.82,275.25){\usebox{\plotpoint}}
\multiput(544,274)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(550,270)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(559.42,264.29){\usebox{\plotpoint}}
\multiput(562,263)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(568,259)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(577.72,254.64){\usebox{\plotpoint}}
\multiput(581,253)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(587,249)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(595.91,244.75){\usebox{\plotpoint}}
\multiput(600,243)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(606,240)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(614.93,236.53){\usebox{\plotpoint}}
\multiput(618,235)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(624,232)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(633.85,228.05){\usebox{\plotpoint}}
\multiput(637,227)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(643,224)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(652.86,219.90){\usebox{\plotpoint}}
\multiput(656,219)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(662,216)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(672.23,212.59){\usebox{\plotpoint}}
\multiput(674,212)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(680,209)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(691.65,205.45){\usebox{\plotpoint}}
\multiput(693,205)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(699,202)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(711.06,198.27){\usebox{\plotpoint}}
\multiput(712,198)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(718,196)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(724,194)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(730.76,191.75){\usebox{\plotpoint}}
\multiput(736,190)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(743,188)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(750.77,186.41){\usebox{\plotpoint}}
\multiput(755,185)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(761,184)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(771.10,182.48){\usebox{\plotpoint}}
\multiput(774,182)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(780,181)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(791.57,179.07){\usebox{\plotpoint}}
\multiput(792,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(812.32,179.00){\usebox{\plotpoint}}
\multiput(817,179)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(824,180)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(832.89,181.48){\usebox{\plotpoint}}
\put(836,182){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,813){\usebox{\plotpoint}}
\put(332.0,574.0){\rule[-0.200pt]{0.400pt}{57.575pt}}
\put(444,677){\usebox{\plotpoint}}
\put(444.0,472.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(556,523){\usebox{\plotpoint}}
\put(556.0,352.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(668,472){\usebox{\plotpoint}}
\put(668.0,301.0){\rule[-0.200pt]{0.400pt}{41.194pt}}
\put(780,352){\usebox{\plotpoint}}
\put(780.0,215.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(332,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(444,566){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(556,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(668,386){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(780,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> fig2_inel.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.1}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0.15}}
\put(816.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.2}}
\put(816.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.25}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,651){\makebox(0,0)[r]{0.3}}
\put(816.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(297,68){\makebox(0,0){0.5}}
\put(297.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,68){\makebox(0,0){1}}
\put(374.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(451,68){\makebox(0,0){1.5}}
\put(451.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){2}}
\put(528.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,68){\makebox(0,0){2.5}}
\put(605.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,68){\makebox(0,0){3}}
\put(682.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,68){\makebox(0,0){3.5}}
\put(759.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(705,674){\makebox(0,0){\huge{$\epsilon$}}}
\put(528,23){\makebox(0,0){$H/\lambda$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220,749){\usebox{\plotpoint}}
\put(220.00,749.00){\usebox{\plotpoint}}
\multiput(226,746)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(232,744)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(239.10,740.97){\usebox{\plotpoint}}
\multiput(245,739)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(251,736)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(258.08,732.69){\usebox{\plotpoint}}
\multiput(264,731)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(270,728)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(277.40,725.30){\usebox{\plotpoint}}
\multiput(282,723)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(288,721)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(296.49,717.25){\usebox{\plotpoint}}
\multiput(301,715)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(307,713)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(315.58,709.26){\usebox{\plotpoint}}
\multiput(320,708)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(326,705)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(334.80,701.60){\usebox{\plotpoint}}
\multiput(338,700)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(344,698)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(353.89,693.55){\usebox{\plotpoint}}
\multiput(357,692)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(363,690)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(373.09,685.83){\usebox{\plotpoint}}
\multiput(376,685)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(382,682)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(392.20,677.90){\usebox{\plotpoint}}
\multiput(394,677)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(400,674)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(411.25,669.88){\usebox{\plotpoint}}
\multiput(413,669)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(419,667)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(430.54,662.42){\usebox{\plotpoint}}
\multiput(432,662)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(438,659)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(449.53,654.16){\usebox{\plotpoint}}
\multiput(450,654)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,651)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(468.61,646.20){\usebox{\plotpoint}}
\multiput(469,646)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(475,644)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(487.69,638.13){\usebox{\plotpoint}}
\multiput(488,638)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(494,636)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(500,633)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(506.95,630.52){\usebox{\plotpoint}}
\multiput(512,628)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(519,626)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(526.07,622.64){\usebox{\plotpoint}}
\multiput(531,621)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(537,618)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(545.17,614.61){\usebox{\plotpoint}}
\multiput(550,613)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(556,610)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(564.35,606.82){\usebox{\plotpoint}}
\multiput(568,605)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(575,603)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(583.40,598.80){\usebox{\plotpoint}}
\multiput(587,597)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(593,595)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(602.65,591.12){\usebox{\plotpoint}}
\multiput(606,590)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(612,587)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(621.75,583.12){\usebox{\plotpoint}}
\multiput(624,582)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(631,579)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(640.85,575.08){\usebox{\plotpoint}}
\multiput(643,574)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(649,572)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(660.18,567.61){\usebox{\plotpoint}}
\multiput(662,567)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(668,564)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(679.14,559.29){\usebox{\plotpoint}}
\multiput(680,559)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(687,556)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(698.29,551.36){\usebox{\plotpoint}}
\multiput(699,551)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(705,549)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(717.38,543.31){\usebox{\plotpoint}}
\multiput(718,543)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(724,541)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(730,538)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(736.65,535.72){\usebox{\plotpoint}}
\multiput(743,533)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(749,531)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(755.77,527.74){\usebox{\plotpoint}}
\multiput(761,526)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(768,523)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(774.88,519.71){\usebox{\plotpoint}}
\multiput(780,518)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(786,515)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(794.13,512.09){\usebox{\plotpoint}}
\multiput(799,510)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(805,508)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(813.17,503.91){\usebox{\plotpoint}}
\multiput(817,502)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(824,500)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(832.36,496.21){\usebox{\plotpoint}}
\put(836,495){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,591.17){\rule{1.300pt}{0.400pt}}
\multiput(220.00,592.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(226.00,589.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(226.00,590.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(232.00,586.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(232.00,587.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(239,583.17){\rule{1.300pt}{0.400pt}}
\multiput(239.00,584.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(245.00,581.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(245.00,582.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(251,578.17){\rule{1.300pt}{0.400pt}}
\multiput(251.00,579.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(257.00,576.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(257.00,577.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(264.00,573.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(264.00,574.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(270,570.17){\rule{1.300pt}{0.400pt}}
\multiput(270.00,571.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(276.00,568.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(276.00,569.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(282,565.17){\rule{1.300pt}{0.400pt}}
\multiput(282.00,566.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(288.00,563.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(288.00,564.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(295.00,560.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(295.00,561.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(301,557.17){\rule{1.300pt}{0.400pt}}
\multiput(301.00,558.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(307.00,555.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(307.00,556.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,552.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(313.00,553.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(320,549.17){\rule{1.300pt}{0.400pt}}
\multiput(320.00,550.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(326.00,547.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(326.00,548.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(332,544.17){\rule{1.300pt}{0.400pt}}
\multiput(332.00,545.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(338.00,542.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(338.00,543.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(344.00,539.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(344.00,540.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(351,536.17){\rule{1.300pt}{0.400pt}}
\multiput(351.00,537.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(357.00,534.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(357.00,535.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(363,531.17){\rule{1.300pt}{0.400pt}}
\multiput(363.00,532.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(369.00,529.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(369.00,530.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(376.00,526.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(376.00,527.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,523.17){\rule{1.300pt}{0.400pt}}
\multiput(382.00,524.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(388.00,521.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(388.00,522.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(394,518.17){\rule{1.300pt}{0.400pt}}
\multiput(394.00,519.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(400.00,516.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(400.00,517.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(407.00,513.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(407.00,514.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(413,510.17){\rule{1.300pt}{0.400pt}}
\multiput(413.00,511.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(419.00,508.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(419.00,509.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(425.00,505.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(425.00,506.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(432,502.17){\rule{1.300pt}{0.400pt}}
\multiput(432.00,503.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(438.00,500.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(438.00,501.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(444,497.17){\rule{1.300pt}{0.400pt}}
\multiput(444.00,498.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(450.00,495.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(450.00,496.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(456.00,492.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(456.00,493.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(463,489.17){\rule{1.300pt}{0.400pt}}
\multiput(463.00,490.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(469.00,487.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(469.00,488.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(475,484.17){\rule{1.300pt}{0.400pt}}
\multiput(475.00,485.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(481.00,482.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(481.00,483.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(488.00,479.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(488.00,480.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(494,476.17){\rule{1.300pt}{0.400pt}}
\multiput(494.00,477.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(500.00,474.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(500.00,475.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(506,471.17){\rule{1.300pt}{0.400pt}}
\multiput(506.00,472.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(512.00,469.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(512.00,470.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(519.00,466.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(519.00,467.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(525,463.17){\rule{1.300pt}{0.400pt}}
\multiput(525.00,464.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(531.00,461.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(531.00,462.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(537,458.17){\rule{1.500pt}{0.400pt}}
\multiput(537.00,459.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(544.00,456.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(544.00,457.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,453.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(550.00,454.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(556,450.17){\rule{1.300pt}{0.400pt}}
\multiput(556.00,451.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(562.00,448.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(562.00,449.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(568.00,445.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(568.00,446.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(575,442.17){\rule{1.300pt}{0.400pt}}
\multiput(575.00,443.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(581.00,440.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(581.00,441.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(587,437.17){\rule{1.300pt}{0.400pt}}
\multiput(587.00,438.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(593.00,435.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(593.00,436.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(600.00,432.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(600.00,433.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(606,429.17){\rule{1.300pt}{0.400pt}}
\multiput(606.00,430.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(612.00,427.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(612.00,428.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(618,424.17){\rule{1.300pt}{0.400pt}}
\multiput(618.00,425.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(624.00,422.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(624.00,423.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(631.00,419.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(631.00,420.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(637,416.17){\rule{1.300pt}{0.400pt}}
\multiput(637.00,417.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(643.00,414.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(643.00,415.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(649,411.17){\rule{1.500pt}{0.400pt}}
\multiput(649.00,412.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(656.00,409.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(656.00,410.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,406.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(662.00,407.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(668,403.17){\rule{1.300pt}{0.400pt}}
\multiput(668.00,404.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,401.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(674.00,402.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(680.00,398.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(680.00,399.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(687,395.17){\rule{1.300pt}{0.400pt}}
\multiput(687.00,396.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(693.00,393.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(693.00,394.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(699,390.17){\rule{1.300pt}{0.400pt}}
\multiput(699.00,391.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(705.00,388.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(705.00,389.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(712.00,385.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(712.00,386.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(718,382.17){\rule{1.300pt}{0.400pt}}
\multiput(718.00,383.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(724.00,380.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(724.00,381.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(730,377.17){\rule{1.300pt}{0.400pt}}
\multiput(730.00,378.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,375.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(736.00,376.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(743.00,372.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(743.00,373.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(749,369.17){\rule{1.300pt}{0.400pt}}
\multiput(749.00,370.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(755.00,367.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(755.00,368.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(761,364.17){\rule{1.500pt}{0.400pt}}
\multiput(761.00,365.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(768.00,362.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(768.00,363.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(774.00,359.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(774.00,360.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(780,356.17){\rule{1.300pt}{0.400pt}}
\multiput(780.00,357.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(786.00,354.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(786.00,355.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(792.00,351.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(792.00,352.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(799,348.17){\rule{1.300pt}{0.400pt}}
\multiput(799.00,349.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(805.00,346.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(805.00,347.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(811,343.17){\rule{1.300pt}{0.400pt}}
\multiput(811.00,344.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(817.00,341.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(817.00,342.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(824.00,338.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(824.00,339.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(830,335.17){\rule{1.300pt}{0.400pt}}
\multiput(830.00,336.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,372){\usebox{\plotpoint}}
\put(220.00,372.00){\usebox{\plotpoint}}
\multiput(226,369)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(232,367)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(239.10,363.97){\usebox{\plotpoint}}
\multiput(245,362)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(251,359)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(258.38,356.41){\usebox{\plotpoint}}
\multiput(264,354)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(270,351)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(277.44,348.28){\usebox{\plotpoint}}
\multiput(282,346)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(288,344)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(296.63,340.46){\usebox{\plotpoint}}
\multiput(301,339)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(307,336)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(315.63,332.25){\usebox{\plotpoint}}
\multiput(320,331)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(326,328)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(334.84,324.58){\usebox{\plotpoint}}
\multiput(338,323)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(344,321)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(354.11,316.96){\usebox{\plotpoint}}
\multiput(357,316)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(363,313)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(373.13,308.82){\usebox{\plotpoint}}
\multiput(376,308)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(382,305)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(392.24,300.88){\usebox{\plotpoint}}
\multiput(394,300)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(400,298)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(411.34,292.83){\usebox{\plotpoint}}
\multiput(413,292)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(419,290)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(430.64,285.39){\usebox{\plotpoint}}
\multiput(432,285)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(438,282)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(449.64,277.18){\usebox{\plotpoint}}
\multiput(450,277)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(456,274)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(468.69,269.15){\usebox{\plotpoint}}
\multiput(469,269)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(475,267)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(481,264)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(488.09,261.96){\usebox{\plotpoint}}
\multiput(494,259)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(500,256)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(507.00,253.50){\usebox{\plotpoint}}
\multiput(512,251)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(519,249)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(526.11,245.63){\usebox{\plotpoint}}
\multiput(531,244)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(537,241)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(545.21,237.60){\usebox{\plotpoint}}
\multiput(550,236)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(556,233)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(564.39,229.80){\usebox{\plotpoint}}
\multiput(568,228)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(575,226)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(583.60,222.13){\usebox{\plotpoint}}
\multiput(587,221)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(593,218)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(602.70,214.10){\usebox{\plotpoint}}
\multiput(606,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(612,210)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(621.79,206.10){\usebox{\plotpoint}}
\multiput(624,205)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(631,203)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(640.85,198.08){\usebox{\plotpoint}}
\multiput(643,197)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(649,195)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(660.18,190.61){\usebox{\plotpoint}}
\multiput(662,190)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(668,187)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(679.19,182.40){\usebox{\plotpoint}}
\multiput(680,182)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(687,179)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(698.29,174.36){\usebox{\plotpoint}}
\multiput(699,174)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(705,172)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(717.71,167.10){\usebox{\plotpoint}}
\multiput(718,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(724,164)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(730,161)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(736.65,158.72){\usebox{\plotpoint}}
\multiput(743,156)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(749,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(755.77,150.74){\usebox{\plotpoint}}
\multiput(761,149)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(768,146)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(775.17,143.42){\usebox{\plotpoint}}
\multiput(780,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(786,138)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(794.13,135.09){\usebox{\plotpoint}}
\multiput(799,133)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(805,131)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(813.30,127.23){\usebox{\plotpoint}}
\multiput(817,126)(19.077,-8.176){0}{\usebox{\plotpoint}}
\multiput(824,123)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(832.40,119.20){\usebox{\plotpoint}}
\put(836,118){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,665){\usebox{\plotpoint}}
\put(389.0,301.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(389,490){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

